Towards a Software Architecture Description for Tax Compliance

The internal reuse of software components owned by organizational units in different countries constitutes an implicit form of licensing that may be taxable under international regulations, making tax authorities an often overlooked stakeholder in software architecture. This study assesses to what extent a deliberately minimal software architecture description can make implicit cross-border licensing visible and interpretable for tax experts. We define a deliberately minimal architecture viewpoint based on components, dependencies, ownership, and jurisdiction, and construct a view for a large-scale industrial microservice software system comprising 2,518 components and 16,533 dependencies. The resulting architecture description is evaluated in a judgment study with four experienced tax auditors and tax advisors using semi-structured interviews. The results show that the software architecture description provides a structured, evidence-based starting point for identifying cross-border reuse and supports tax audit discussions. However, experts consistently report limitations, including mismatches between software engineering and legal notions of ownership, unclear jurisdictional assignments, and the perceived risk of interpreting dependency counts as indicators of economic value. These limitations persist despite detailed architectural data. We conclude that software architecture descriptions can expose structurally relevant reuse relationships but cannot, on their own, support the legally meaningful interpretations required for tax assessment, indicating a fundamental mismatch between architectural abstractions and taxation concepts.

==> research_method.tex <==
\begin{tikzpicture}[
    x=3cm,
    y=2cm,
    every node/.style={font=\small},
    activity/.style={draw, font=\small, text centered, minimum height=2em, fill=white},
    entry/.style={draw, circle, inner sep=1mm, fill=black},
    every label/.style={font=\small},
    arrowlabel/.style={midway, above=2mm, font=\small\bfseries, anchor=base},
    section/.style={fill=white, draw, blur shadow={shadow opacity=25, shadow xshift=1mm, shadow yshift=-1mm}, inner sep=3mm, rounded corners, }
  ]

  \node[entry] (concern) at (-2.1,1) {};

  \node[minimum height=2em, %
    label={[name=startlabel]below:\faFileTextO{} \Cref{sec:concernstakeholder}}
  ] (start) at (concern) {};

  \node[activity, label={[name=definelabel]below:\faFileTextO{} \Cref{sec:viewpoint}}] (define) at (-1,1) {Define viewpoint};

  \node[activity, label={[name=constructlabel]below:\faFileTextO{} \Cref{sec:view}}] (construct) at (0,0) {Instantiate view};

  \node[activity, text width=2.8cm, label={below:\faFileTextO{} \Cref{sec:result_viewpoint}}] (evaluate_viewpoint) at (1.5,1) {Evaluate viewpoint};
  
  \node[activity, text width=2.8cm, label={[name=evaluate_view_label, font=\small]below:\faFileTextO{} \Cref{sec:result_view}}] (evaluate_view) at (1.5,0) {Evaluate view};

  \node[entry, yshift=-0mm] (sa) at (-2.1,0) {};

  \draw[thick, -latex] (start) -- (define) node[arrowlabel] {Concern} ;
  \draw[thick, -latex, rounded corners] (define) -| ([yshift=0mm]construct);
  \draw[thick, -latex] (construct) -- (evaluate_view) node[near start, above, arrowlabel] (viewlabel) {View};
  \draw[thick, -latex] (define) -- (evaluate_viewpoint) node[arrowlabel, pos=0.35] {Viewpoint};
  \draw[thick, -latex] (sa) -- (sa-|construct.west) node[arrowlabel] {Large-scale software system};

  \begin{scope}[on background layer]
    \node[section, fit=(evaluate_view_label)(evaluate_viewpoint), label distance=4mm, label={[name=evaluate_view_label, font=\small, label distance=2mm]below:\faFileTextO{} \Cref{sec:results}}, label={[text width=4cm, text centered, font=\itshape\small, label distance=2mm]above:Evaluation with tax experts}] (section5) {};
  \end{scope}

  \begin{scope}[on background layer]
    \node[section, fit=(startlabel)(concern)(define)(construct)(constructlabel), label={[name=evaluate_view_label, font=\small, label distance=2mm]below:\faFileTextO{} \Cref{sec:stimulus}}, label={[font=\itshape\small, label distance=2mm]above:Stimulus}] (section4) {};
  \end{scope}

\end{tikzpicture}

